Secure Identification for Gaussian Channels and Identification for Multi-Antenna Gaussian Channels

New applications in modern communications are demanding robust and ultra-reliable low latency information exchange such as machine-to-machine and human-to-machine communications. For many of these applications, the identification approach of Ahlswede and Dueck is much more efficient than the classical message transmission scheme proposed by Shannon. Previous studies concentrate mainly on identification over discrete channels. For discrete channels, it was proved that identification is robust under channels uncertainty. Furthermore, optimal identification schemes that are secure and robust against jamming attacks have been considered. However, no results for continuous channels have yet been established. That is why we focus on the continuous case: the Gaussian channel for its known practical relevance. We deal with secure identification over Gaussian channels. Provable secure communication is of a high interest for future communication systems. A key technique for implementing secure communication is the physical layer security based on information theoretic security. We model this with the wiretap channel. In particular, we provide a suitable coding scheme for the Gaussian wiretap channel (GWC) and determine the corresponding secure identification capacity. We also consider Multiple-Input Multiple-Output (MIMO) Gaussian channels and provide an efficient signal-processing scheme. This scheme allows a separation of signal-processing and Gaussian coding.

==> figures/CodeConstrWiretap.tex <==
\scalebox{.8}{\begin{tikzpicture}
	\definecolor{mygreen}{RGB}{80,160,80}
	\definecolor{indiagreen}{rgb}{0.07, 0.53, 0.03}
\tikzset{pblock/.style = {rectangle split, rectangle split horizontal,
 rectangle split parts=2,draw,inner sep=1ex , align=center}}
%node (C)
\node[pblock] (C) at (2,-4){\nodepart[text width=1cm]{one} $\up$
\nodepart{two}$\upp$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two north)+(-0.4,-.7)$)--($(C.one north)+(-.65,-.7)$) node [black,midway,below,yshift=-.2cm]
{\footnotesize $n$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.two)+(0.55,-.2)$) -- ($(C.one)+(1.15,-.2)$) node [black,midway,below,yshift=-.1cm]
{\footnotesize $\lceil \sqrt{n}\rceil$};
\draw [decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
 ($(C.one north)+(-.7,0)$)--($(C.two north)+(.4,0)$) node [black,midway,above,yshift=.1cm]
{\footnotesize $m$};
%node(A)
\node[rectangle split, rectangle split parts=4,draw,inner sep=1ex] (A) at (.5,-1.5)
{$\up_1$\nodepart{two}$\up_2$ \nodepart{three}$\vdots$\nodepart{four}$\up_{\Mp}$ }
;
\node[above=.1cm of A] (A1) {\small$\Cp=\{(\up_j,\dcp_j),j \in \{1,\ldots,\Mp\} \}$};
%\node[above=.1cm of A] (A1) {\small$(n,\Mp,2^{-n\gamma})$};
\node[above=.7cm of A] (A1) {transmission code};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(A.south west)-- (A.north west) node [black,midway,xshift=-1.5cm]
{\footnotesize $|\Cp|=\lceil2^{n(C-\epsilon)}\rceil$};
%node (B)
\node[rectangle split, rectangle split parts=4,draw,inner sep=.5ex] (B) at (5.5,-1.5)
{$\upp_1$\nodepart{two}$\upp_2$ \nodepart{three}$\small \vdots$\nodepart{four}$\upp_{\Mpp}$} ;
\node[above=.4cm of B] (B1) {\small$\Cpp=\{(\upp_k,\dcpp_k),k \in \{1,\ldots,\Mpp\} \}$};
%\node[above=.4cm of B] (B1) {\small$(\lceil \sqrt{n}\rceil,\Mpp,2^{-\sqrt{n}\gamma})$};
\node[above=1cm of B] (B1) {{ wiretap code} \includegraphics[width=.06\linewidth]{icons8-secure-50.png}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
(B.north east)-- (B.south east) node [black,midway,xshift=1.5cm]
{\footnotesize $|\Cpp|=\lceil2^{\sqrt{n}\epsilon}\rceil$};
\node[right=.1cm of C] (C1) {$\in \C=\{(Q_i,\dc_i), i \in \left\{1,\ldots,N\right\} \}$ };
%\node[below=.5cm of C] (secure) {\includegraphics[width=.05\linewidth]{secure.png}};
%arrows
\draw [white]
($(C.two)+(0.55,0.7)$) -- ($(C.one)+(1.15,0.7)$) node [white,midway,below,yshift=.8cm]
{\includegraphics[width=.06\linewidth]{icons8-secure-50.png}};
\draw[->] (A.three east) -- (C.one north);
\draw[->] (B.three west) -- (C.two north);
\end{tikzpicture}}

==> figures/Gaussian_Channel.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {$L$};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[sum, right=1cm of enc] (channel) {$+$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[right=.5cm of dec] (Mhat) {$\hat{L}$};
\node[above=1cm of channel] (noise) {$\xi^n$};
\draw[->] (M) -- (enc);
\draw[->] (enc) --node[above]{$x^n$} (channel);
\draw[->] (noise) -- (channel);
\draw[->] (channel) --node[above]{$y^n$} (dec);
\draw[->] (dec) -- (Mhat);
\end{tikzpicture}

==> figures/Identification.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[block,right=1cm of m] (enc) {\small Encoder};
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$W^n$};
\node[block, above=.7cm of channel] (source) {$P_{XY}$};
\node[block,right= 1.5 cm of channel.360] (bob) {\small Decoder};
\node[right=1cm of bob] (what) {\small Is $\hat{M}$ sent? Yes,No?};


\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$T^{n}$}  (channel);
\draw[->] (channel.360) -- node[above]{$Z^{n}$} (bob);
\draw[->] (bob) -- (what);
\draw[->] (source) -- node[above]{$X^n$} (enc);
\draw[->] (source) -- node[above]{$Y^n$} (bob);
\end{tikzpicture}

==> figures/MIMOModel.tex <==
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{vectorarrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (x) {\large$\boldsymbol{x}$};
\node[block,right=1cm of x] (channel) {\large$\mathbf{H}$};
\node[sum, right=1cm of channel] (sum) {$+$};
\node[right=1cm of sum] (y) {\large$\boldsymbol{y}$};
\node[above=.5cm of sum] (noise) {$\boldsymbol{\xi}$};
\draw[vectorarrow] (x) -- (channel);
\draw[vectorarrow] (channel) -- (sum);
\draw[vectorarrow] (noise) -- (sum);
\draw[vectorarrow] (sum) -- (y);
\end{tikzpicture}

==> figures/NotQuantizedNoise.tex <==
\scalebox{.58}{
\begin{tikzpicture}
%\datavisualization
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={-4,...,4},
xticklabels={,,$-z_0=-(a+b)$,,$0$,,$z_0=(a+b)$,,},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0,f$(z_0)$,,,,,,,},
]
\addplot [color=red]
table[row sep=crcr]{
	-2	0.0539909665131881\\
	-1.8	0.0789501583008942\\
	-1.6	0.110920834679456\\
	-1.4	0.149727465635745\\
	-1.2	0.194186054983213\\
	-1	0.241970724519143\\
	-0.8	0.289691552761483\\
	-0.6	0.3332246028918\\
	-0.4	0.368270140303323\\
	-0.2	0.391042693975456\\
	0	0.398942280401433\\
	0.2	0.391042693975456\\
	0.4	0.368270140303323\\
	0.6	0.3332246028918\\
	0.8	0.289691552761483\\
	1	0.241970724519143\\
	1.2	0.194186054983213\\
	1.4	0.149727465635745\\
	1.6	0.110920834679456\\
	1.8	0.0789501583008942\\
	2	0.0539909665131881\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
-4	0.000133830225764885 \\
-3.8	0.00029194692579146\\
-3.6	0.000611901930113772\\
-3.4	0.00123221916847302\\
-3.2	0.00238408820146484\\
-3	0.00443184841193801\\
-2.8	0.00791545158297997\\
-2.6	0.0135829692336856\\
-2.4	0.0223945302948429\\
-2.2	0.0354745928462314\\
};

\addplot [color=red,dashed]
table[row sep=crcr]{%
2.2	0.0354745928462314\\
2.4	0.0223945302948429\\
2.6	0.0135829692336856\\
2.8	0.00791545158297997\\
3	0.00443184841193801\\
3.2	0.00238408820146484\\
3.4	0.00123221916847302\\
3.6	0.000611901930113772\\
3.8	0.00029194692579146\\
4	0.000133830225764885\\
};

\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (P) at (600,150) {};
\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (N) at (200,55) {};
%\draw[shift={(600,150)},fill=white,inner sep=2,below] (0pt,0pt) -- (0pt,-2pt)  {f$_{z_0}(z_0)=\int_{|x|>z_0} \text{f}(x) dx + \text{f}(z_0)$};
\node[below,fill=white,yshift=-3,inner sep=0] at (P) {g$_{z_0}(z_0)=\int_{|y|>z_0} \text{g}(y) dy + \text{g}(z_0)$};
\node[red] (E) at (600,55) {$\boldsymbol{[}$};
\addlegendentry{Noise function g$_{z_0}(y)$}


\end{axis}
\end{tikzpicture}}%

==> figures/QuantizedNoise.tex <==
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\scalebox{.58}{
\begin{tikzpicture}
%\datavisualization
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={-4,...,4},
xticklabels={,,$-z_0=-(a+b)$,,$0$,,$z_0=(a+b)$,,},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0,f$(z_0)$,,,,,,,},
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
table[row sep=crcr]{%
-2	0.0539909665131881\\
-1.8	0.0789501583008942\\
-1.6	0.110920834679456\\
-1.4	0.149727465635745\\
-1.2	0.194186054983213\\
-1	0.241970724519143\\
-0.8	0.289691552761483\\
-0.6	0.3332246028918\\
-0.4	0.368270140303323\\
-0.2	0.391042693975456\\
0	0.398942280401433\\
0.2	0.391042693975456\\
0.4	0.368270140303323\\
0.6	0.3332246028918\\
0.8	0.289691552761483\\
1	0.241970724519143\\
1.2	0.194186054983213\\
1.4	0.149727465635745\\
1.6	0.110920834679456\\
1.8	0.0789501583008942\\
%2	0.0539909665131881\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
-4	0.000133830225764885 \\
-3.8	0.00029194692579146\\
-3.6	0.000611901930113772\\
-3.4	0.00123221916847302\\
-3.2	0.00238408820146484\\
-3	0.00443184841193801\\
-2.8	0.00791545158297997\\
-2.6	0.0135829692336856\\
-2.4	0.0223945302948429\\
-2.2	0.0354745928462314\\
};

\addplot [color=red,dashed]
table[row sep=crcr]{%
2.2	0.0354745928462314\\
2.4	0.0223945302948429\\
2.6	0.0135829692336856\\
2.8	0.00791545158297997\\
3	0.00443184841193801\\
3.2	0.00238408820146484\\
3.4	0.00123221916847302\\
3.6	0.000611901930113772\\
3.8	0.00029194692579146\\
4	0.000133830225764885\\
};


\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (P) at (600,150) {};
\node[outer sep=0pt,circle, fill=red,inner sep=1.5pt,yscale=.5, xscale=.5, scale=2] (N) at (200,55) {};
%\draw[shift={(600,150)},fill=white,inner sep=2,below] (0pt,0pt) -- (0pt,-2pt)  {f$_{z_0}(z_0)=\int_{|x|>z_0} \text{f}(x) dx + \text{f}(z_0)$};
\node[below,fill=white,yshift=-3,inner sep=0] at (P) {g$_{z_0}(z_0)$};
\node[red] (E) at (600,55) {$\boldsymbol{[}$};
\draw[-,black,dashed] (400,600) --(400,0);
\draw[-,black,dashed] (380,380) --(380,0);
%\draw [decorate,decoration={brace,amplitude=50pt},xshift=-1pt,yshift=-10pt]
%(400,0) -- (380,0) node [black,midway,xshift=-0.1cm] 
%{\footnotesize $P_1$};
\draw[-]
(380,0) -- node[above] {$\epsilon$} (400,0);
\addlegendentry{Noise function g$_{\epsilon}(y)$}



\end{axis}
\end{tikzpicture}}%

==> figures/SVD_Decomposition.tex <==

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockSVD} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=3cm, minimum width=.9cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm, thick]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[] (xtilde) {\large$\boldsymbol{\tilde{x}}$};
\node[blockSVD,right=1cm of xtilde] (prep) {\large$\mathbf{V}$};
\node[blockSVD, right=1.5cm of prep](prepp) {\large
$\mathbf{V}^\h$};
\node[sum,right= .8cm of prepp.425] (lambda1) {$\times$};
\node[sum,right= .8cm of prepp.295] (lambda2) {$\times$};
%\node[sum, right=1cm of lambda1] (ntilde1) {$+$};
%\node[sum, right=1cm of lambda2] (ntilde2) {$+$};
\node[blockSVD, right=2cm of prepp] (postp) {\large$\mathbf{U}$};
\node[blockSVD, right=2.8cm of postp] (post) {\large$\mathbf{U}^\h$};
\node[right=1cm of post] (ytilde) {\large$ \boldsymbol{\tilde{y}}$};
\node[above=.3cm of lambda1] (lamda1) {\large$\lambda_1$};
\node[above=.3cm of lambda2] (lamda2) {\large$\lambda_N$};
\node[sum,right=1cm of postp] (ksi) {$+$};
\node[above=.3cm of ksi] (ksi1){\large$ \boldsymbol{\tilde{\xi}}$};
%\node[above=.3cm of ntilde1] (ntild1) {\large${\tilde{\xi}_1}$};
%\node[above=.3cm of ntilde2] (ntild2) {\large${\tilde{\xi}_N}$};
\draw[vecArrow] (xtilde) -- (prep) ;
\draw[vecArrow] (prep) --node[above]{\large$\boldsymbol{x}$} (prepp);
\draw[->,thick] (prepp.425)--(lambda1);
\draw[->,thick] (prepp.295)--(lambda2);
\draw[->,thick] (lambda1)--(postp.115);
%\draw[->,thick] (ntilde1) --;
\draw[->,thick] (lambda2)--(postp.245);
%\draw[->,thick] (ntilde2)--;
\draw[vecArrow] (postp) -- (ksi);
\draw[vecArrow] (ksi) --node[above]{\large$\boldsymbol{y}$} (post);
%node[above]{\large$\boldsymbol{y}$} (post);
\draw[vecArrow] (post) -- (ytilde);
\draw[->,thick] (lamda1) -- (lambda1);
\draw[->,thick] (lamda2) -- (lambda2);
\draw[->,thick] (ksi1) -- (ksi);
%\draw[->,thick] (ntild1) -- (ntilde1);
%\draw[->,thick] (ntild2) -- (ntilde2);
\draw[dashed] (3.3,-2.3) rectangle (9.3,2.3);
\node[below=.5 of prep] (precoder) { pre-processing};
\node[below=.5 of post] (decoder) { post-processing};
\node[below=0.01 cm of lambda1] (inf1) {$ \vdots$};
%\node[below=0.01 cm of ntilde1] (inf2) {$ \vdots$};
\node[] at (6, -2.5) {channel};

\end{tikzpicture}


==> figures/figcorrelated_SISO.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[blockchannel] (source) {$P_{XY}$};
\node[blockchannel, below=4cm of source](channel) { Gaussian channel};
\node[block, below left=2.2cm of source] (x) {Terminal $A$};
\node[block, below right=2cm of source] (y) {Terminal $B$};
%\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
%\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[above=1cm of x] (k) {$K=\Phi(X^n)$};
\node[above=1cm of y] (l) {$L=\Psi(Y^n,Z^n)$};

\draw[->,thick] (source) -- node[above] {$X^n$} (x);
\draw[->, thick] (source) -- node[above] {$Y^n$} (y);
\draw [->, thick] (x) |- node[below right] {$T^n=\Phi(X^n)$} (channel);
\draw[<-, thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->] (x) -- (k);
\draw[->] (y) -- (l);

\end{tikzpicture}

==> figures/identificationRegions.tex <==
\scalebox{.6}{
\begin{tikzpicture}[scale=1][thick]
\draw[dashed] (0,0) circle (5cm);
\draw (0,3) circle (1.5cm);
\draw (2,1.5) circle (1.5cm);
\draw (2,-1) circle (1.5cm);
\draw (-2,2) circle (1.5cm);
\draw (-.5,.9) circle (1.5cm);
\node at (-2,0) {$\vdots$};
\node at (-.5,-1.5) {$\ldots$};
\node at (0,3) {$\setd_i$};
\node at (2,1.5) {$\setd_j$};
\node at (2,-1) {$\setd_l$};
\node at (-2,2) {$\setd_k$};
\node at (-.5,.9) {$\setd_m$};
\draw[->] (0,5) -- ++(0,1)  node [fill=white,inner sep=2pt](a){$\sety^n=\setx^n$};
%\draw[fill=gray] (0,0) circle (1.5cm);
\draw [fill=cyan, fill opacity=0.5, name path=i] (0,3) circle (1.5cm);
\draw [fill=orange, fill opacity=0.5, name path=j] (2,1.5) circle (1.5cm);
\draw [fill=yellow, fill opacity=0.5,name path=l] (2,-1) circle (1.5cm);
\draw [fill=gray, fill opacity=0.5, name path=k] (-2,2) circle (1.5cm);
\draw [fill=green, fill opacity=0.5, name path=k] (-.5,.9) circle (1.5cm);
\path [name intersections={of=i and j,by=cs}];
%\draw (cs) -- ++(1.5,2) node [fill=white,inner sep=2pt](c){$\propto \lambda_2^{(i,j)}$};
\draw (cs)+(-.35,-.5) -- ++(1.5,2) node [fill=white,inner sep=2pt](c){$\propto \lambda_2^{(i,j)}$};
\path [name intersections={of=l and j,by=ct}];
\draw (ct)+(-.5,0) -- ++(4,0) node [fill=white,inner sep=1pt](d){$\propto \lambda_2^{(j,l)}$};
\path [name intersections={of=i and k,by=cu}];
\draw (cu)+(.2,.2) -- ++(-3,1) node [fill=white,inner sep=5pt](e){$\propto \lambda_2^{(i,k)}$};
%\draw[dotted] (-2,-2.5) arc (-130:-160:5) ;
\end{tikzpicture}}

==> figures/waterfilling.tex <==
\scalebox{.88}{
\pgfplotsset{
 width=\columnwidth,
  compat=newest,
  xlabel near ticks,
  ylabel near ticks
}
  \begin{tikzpicture}[font=\small]
    
    \begin{axis}[
     %ybar interval, 
     ymin=0,
     xmin=0.5,xmax=5.75, ymax=80,
     ybar=5pt, % change this of you have more than one bar per column
        x=1.5cm, % just play with the relation of these
        bar width=1.5cm, % just play with with the relation of these
        %bar shift=0,
      ytick ={10, 30, 35, 40, 50},
      yticklabels={$\sigma^2/\lambda_1^2$, $\sigma^2/\lambda_2^2$ ,$\sigma^2/\lambda_3^2$ , $\mu$, $\sigma^2/\lambda_4^2$},
      xmajorgrids=false,
      axis x line=bottom,
      axis y line=left,
    xtick={1,2,3,4,5,6},
    ylabel = {power},
        xlabel = {channel index}]
        %\node[label={$\mu$},circle,fill,inner sep=2pt] at (axis cs:0,45) {};
        \addplot[fill=white] plot coordinates
            {(1,10) (2,30) (3,35) (4,50) (5,100)};
       % \node[label={180:{(0,1)}}] at (0.5,40) {$\mu$};
       %\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] coordinates {};
       \draw[dashed,-] (0.5,40) -- (5.5,40);
       \draw[<->,very thick] (1,10) -- node[left]{\tiny{$\tilde{P}_1$}} (1,40);
       \draw[<->,very thick] (2.3,30) -- node[left]{\tiny$\tilde{P}_2$} (2.3,40);
       \draw[<->,very thick] (3,35) -- node[left]{\tiny$\tilde{P}_3$} (3,40);
       %\addplot[gray] fill between[of=A and B,soft clip={domain=0.2:3.5}];
        %\addplot+[gray] fill between[of=A and B,soft clip={domain=-4:4}];
        \fill [blue,opacity=0.1, draw=none] (0.5,10) rectangle (1.5,40);
        \fill [blue,opacity=0.1, draw=none] (1.5,30) rectangle (2.5,40);
        \fill [blue,opacity=0.1, draw=none] (2.5,35) rectangle (3.5,40);
        \draw[-] (0.8,80) -- (0.8,50) -- (3.3,50)--(3.3,80);
        \draw[-,dashed] (0.8,75) -- (3.3,75);   
        \fill [blue,opacity=0.1, draw=none] (0.8,50) rectangle (3.3,75);
        \node[] at (2.5,60) (A) {};
        \node[] at (1.3,35) (B) {};
        \draw [->,thick] (A) to [out=200,in=50] (B);
        \node[] at (2.4,65) {$P$};
        \node[] at (4, 45) {\tiny$ \tilde{P}_4=0$};
        \node[] at (5,55) {\tiny $\tilde{P}_5=0$};
        \node[] at (5,70) { $\vdots$};
        \end{axis}
  \end{tikzpicture}}

==> figures/wiretap.tex <==
%\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\scalebox{.8}{\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1,font=\footnotesize]
\node[] (m) {\small $L$};
\node[block,right=.5cm of m] (enc) {\small Encoder};
\node[blockchannel, right=.7cm of enc](channel) {\small Channel
$(W,V)$};
\node[block,right= .7cm of channel.390] (bob) {\small Decoder};
\node[block,right=.7cm of channel.330] (eve) {\small Eavesdropper};
\node[right=.5cm of bob] (what) {\small $\hat{L}$};
\node[draw,circle,minimum size=.5cm,inner sep=0pt, right=.5cm of eve] (wbar) {\small $\cancel{L}$ }; %we can use \cancel{W} but it doesn't work with package cancel

\draw[->] (m) -- (enc);
\draw[->] (enc) -- node[above]{$X$}  (channel);
\draw[->] (channel.390) -- node[above]{$Y$} (bob);
\draw[->] (channel.330) -- node[above]{$Z$} (eve);
\draw[->] (bob) -- (what);
\draw[->] (eve) -- (wbar);
\end{tikzpicture}}
